PHANTOM: A Large-Scale Dataset of Multimodal Adversarial Attacks for Vision-Language Models

We introduce a large-scale, open-source dataset of pre-generated adversarial attacks for vision-language models (VLMs). The dataset is designed to be diverse, representative, and practical, extending existing benchmarks by covering 10 high-level categories and 55 subcategories of harmful intents. Our primary goal is to make adversarial data accessible to the research community, given the computational cost and complexity of generating large numbers of attacks. The dataset comprises 47 524 adversarial samples, generated using state-of-the-art attack strategies from recent literature. Our work complements existing efforts by consolidating and extending prior benchmarks from multiple established sources, resulting in 7 826 intents, and introduce an additional category to broaden coverage. This provides realistic evaluation resources for studying model robustness and alignment. Our dataset intends to enable researchers and practitioners to systematically evaluate the robustness and safety of VLMs, fine-tune attack-generation models, and develop or stress-test defensive guardrails under diverse adversarial conditions. By releasing this resource, we aim to lower the barrier to adversarial research and foster more reproducible, comprehensive, and comparable evaluations of VLM safety.

==> images/teaser.tex <==
% % ===== self-contained setup (needs \usepackage{graphicx} + tikz in main preamble) =====
% \usetikzlibrary{positioning, arrows.meta, calc, fit, backgrounds}
% \providecommand{\faLockOpen}{\ensuremath{\circ}}
% \providecommand{\faLock}{\ensuremath{\bullet}}
% \providecommand{\faGavel}{\ensuremath{\dagger}}
% \definecolor{kA}{HTML}{2E7D8F}\definecolor{kB}{HTML}{3B6FB0}\definecolor{kC}{HTML}{C8475B}
% \definecolor{kD}{HTML}{E08A1E}\definecolor{kE}{HTML}{7A52B3}\definecolor{kF}{HTML}{3E9B57}
% \definecolor{kG}{HTML}{C2557A}\definecolor{kH}{HTML}{8A6D3B}\definecolor{kI}{HTML}{45689E}
% \definecolor{kJ}{HTML}{B5322E}
% \definecolor{catt}{HTML}{444B57}\definecolor{copen}{HTML}{3E9B57}\definecolor{cclosed}{HTML}{C8475B}\definecolor{cjud}{HTML}{6A5ACD}\definecolor{csamp}{HTML}{5B6472}
% \providecommand{\thumb}[5]{\node[draw=black!30, line width=0.5pt, rounded corners=2pt, inner sep=0pt, #1] (#2) at #3 {};
%   \begin{scope}\clip[rounded corners=2pt] (#2.south west) rectangle (#2.north east);
%     \node at (#2.center) {\includegraphics[#4]{#5}};\end{scope}}
% \providecommand{\teaserA}{images/examples/BAP.png}\providecommand{\teaserB}{images/examples/FC.png}
% \providecommand{\teaserC}{images/examples/MML.png}\providecommand{\teaserD}{images/examples/IDEATOR.png}
% \providecommand{\teaserE}{images/examples/CSDJ.jpg}
% % ==========================================================================
% \begin{figure*}[t]
%   \centering
%   \resizebox{\textwidth}{!}{%
%   \begin{tikzpicture}[
%      font=\small, >=Latex,
%      taxbox/.style={rounded corners=3pt, line width=0.8pt, minimum width=2.85cm, minimum height=1.0cm, text width=2.5cm, inner sep=3pt, align=left, font=\scriptsize, anchor=north},
%      attack/.style={rounded corners=6pt, line width=0.9pt, draw=catt!70!black, fill=catt!10, minimum width=2.3cm, minimum height=0.46cm, font=\scriptsize\bfseries, align=center},
%      ochip/.style={rounded corners=4pt, line width=0.8pt, draw=copen!65!black, fill=copen!12, minimum width=2.15cm, minimum height=0.42cm, inner sep=1.5pt, font=\scriptsize, align=center},
%      cchip/.style={rounded corners=4pt, line width=0.8pt, draw=cclosed!65!black, fill=cclosed!12, minimum width=2.15cm, minimum height=0.42cm, inner sep=1.5pt, font=\scriptsize, align=center},
%      big/.style={-{Latex[length=7pt]}, line width=1.6pt, black!40},
%      hdr/.style={font=\bfseries, text=black!55, align=center}
%     ]
%     % ---- taxonomy 2 rows x 5, equal small font ----
%     \foreach [count=\i from 0] \code/\nm/\cl in {%
%        A/Ethical \& Social/kA, B/Privacy \& Data/kB, C/Safety \& Physical Harm/kC,
%        D/Criminal \& Economic/kD, E/Cybersecurity Threats/kE}{
%        \node[taxbox, draw=\cl!70!black, fill=\cl!10] (k\code) at (1.8+\i*3.4, 0)
%           {{\bfseries\color{\cl!55!black}\code}~~\nm};}
%     \foreach [count=\i from 0] \code/\nm/\cl in {%
%        F/Info \& Political/kF, G/Content \& Cultural/kG, H/IP \& Ownership/kH,
%        I/Decision \& Cognitive/kI, J/Child Safety \emph{(new)}/kJ}{
%        \node[taxbox, draw=\cl!70!black, fill=\cl!10] (k\code) at (1.8+\i*3.4, -1.2)
%           {{\bfseries\color{\cl!55!black}\code}~~\nm};}
%     \node[hdr, anchor=south] at (8.6, 0.95) {RISK TAXONOMY};
%     \node[font=\scriptsize, text=black!55, anchor=north] at (8.6, 0.92) {10 categories $\cdot$ 55 subcategories $\cdot$ \textbf{7\,826} intents};
%     % ---- pipeline: TOP-ALIGNED columns ----
%     \def\ytop{-3.7}
%     \node[attack, anchor=north] (a1) at (1.5,\ytop) {BAP};
%     \node[attack, below=0.1cm of a1] (a2) {IDEATOR};
%     \node[attack, below=0.1cm of a2] (a3) {MML};
%     \node[attack, below=0.1cm of a3] (a4) {FC ATTACK};
%     \node[attack, below=0.1cm of a4] (a5) {CSDJ};
%     \node[fit=(a1)(a5), draw=none, inner sep=2pt] (agroup) {};
%     \node[hdr, anchor=south] at ($(a1.north)+(0,0.14)$) {ATTACK\\STRATEGIES};
%     \node[rounded corners=5pt, draw=csamp!70!black, fill=csamp!7, line width=1pt, minimum width=3cm, minimum height=2cm, inner sep=3pt, anchor=north] (samp) at (5.6,\ytop) {};
%     \node[anchor=north, font=\scriptsize\bfseries, text=csamp!55!black] at ([yshift=-2pt]samp.north) {Attack generation};
%     \foreach \dy/\w in {0.16/0.8, 0.02/0.95, -0.12/0.62}{
%        \draw[line width=1.3pt, black!28, line cap=round] ($(samp.center)+(-0.7,0)+(-\w/2,\dy)$) -- ($(samp.center)+(-0.7,0)+(\w/2,\dy)$);}
%     \node[font=\small, text=black!45] at ($(samp.center)+(0.05,0.02)$) {$\oplus$};
%     \thumb{minimum width=0.92cm, minimum height=0.72cm}{simg}{($(samp.center)+(0.75,0.02)$)}{width=1.0cm}{\teaserA}
%     \node[anchor=south, font=\tiny, text=black!55] at ([yshift=1pt]samp.south) {\textbf{47\,524} pairs};
%     \coordinate (obase) at (10.5,\ytop-0.21);
%     \foreach [count=\i from 0] \m in {DeepSeek-VL2, GLM-4.6V-Flash, Kimi-VL-A3B, Qwen3-VL-30B, Qwen3.5-27B, Qwen3.6-27B, Gemma-4-26B, LLaVA-v1.6-13B, Ministral-3-14B}{
%        \node[ochip] (oc\i) at ($(obase)+(0,-\i*0.47)$) {\m};}
%     \node[fit=(oc0)(oc8), draw=none, inner sep=2pt] (ogroup) {};
%     \node[hdr, anchor=south] at ($(ogroup.north)+(0,0.13)$) {{\color{copen!55!black}\faLockOpen}\,OPEN-SOURCE\\white-box};
%     \coordinate (cbase) at (15,\ytop-0.21);
%     \foreach [count=\i from 0] \m in {GPT-5.4, GPT-5.5, Gemini 3.1 Pro, Claude Opus 4.6, Claude Opus 4.7, Claude Opus 4.8}{
%        \node[cchip] (cc\i) at ($(cbase)+(0,-\i*0.47)$) {\m};}
%     \node[fit=(cc0)(cc5), draw=none, inner sep=2pt] (cgroup) {};
%     \node[hdr, anchor=south] at ($(cgroup.north)+(0,0.13)$) {{\color{cclosed!55!black}\faLock}\,CLOSED-SOURCE\\black-box};
%     % ---- judge ----
%     \node[rounded corners=6pt, line width=1pt, draw=cjud!70!black, fill=cjud!8, minimum width=6.5cm, minimum height=0.9cm, font=\footnotesize, align=center] (jd) at (12.7,-9.0)
%        {{\large\color{cjud!55!black}\faGavel}\ \ {\bfseries\color{cjud!55!black} Judge} $\Rightarrow$ \textbf{ASR} per category};
%     % ---- straight arrows ----
%     \draw[big] (5.6,-2.45) -- node[font=\scriptsize\itshape, text=black!55, anchor=west, inner sep=2pt]{intent selection} (samp.north);
%     \draw[big] (agroup.east|-samp) -- node[font=\scriptsize\itshape, text=black!55, above, inner sep=1pt]{attack selection} (samp.west);
%     \draw[big] (samp.east) -- node[font=\scriptsize\itshape, text=black!55, above, inner sep=1pt]{input} (ogroup.west|-samp);
%     \draw[-{Latex[length=8pt]}, line width=2.2pt, cclosed!70!black] (ogroup.east|-samp) -- node[font=\scriptsize\bfseries, text=cclosed!60!black, above, inner sep=1pt]{TRANSFER} (cgroup.west|-samp);
%     \draw[big] (ogroup.south) -- (ogroup.south|-jd.north);
%     \draw[big] (cgroup.south) -- (cgroup.south|-jd.north);
%     % ---- examples filmstrip (bottom-left) ----
%     \node[hdr, anchor=south, font=\bfseries\footnotesize] at (5.0,-7.35) {Attack samples};
%     \def\fy{-8.35}
%     \thumb{minimum width=1.35cm, minimum height=1.05cm}{f1}{(1.1,\fy)}{width=1.45cm}{\teaserA}
%     \thumb{minimum width=1.35cm, minimum height=1.05cm}{f2}{(2.75,\fy)}{width=1.45cm}{\teaserB}
%     \thumb{minimum width=1.35cm, minimum height=1.05cm}{f3}{(4.4,\fy)}{width=1.45cm}{\teaserC}
%     \thumb{minimum width=1.35cm, minimum height=1.05cm}{f4}{(6.05,\fy)}{height=1.15cm}{\teaserD}
%     \thumb{minimum width=1.35cm, minimum height=1.05cm}{f5}{(7.7,\fy)}{width=1.45cm}{\teaserE}
%     \node[font=\tiny, text=black!55, anchor=north] at (f1.south) {Perturbed};
%     \node[font=\tiny, text=black!55, anchor=north] at (f2.south) {Flowchart};
%     \node[font=\tiny, text=black!55, anchor=north] at (f3.south) {Flipped};
%     \node[font=\tiny, text=black!55, anchor=north] at (f4.south) {Generated};
%     \node[font=\tiny, text=black!55, anchor=north] at (f5.south) {Collage};
%     \begin{scope}[on background layer]
%       \node[fit=(kA)(kJ), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=8pt] {};
%       \node[fit=(a1)(a5), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=7pt] {};
%       \node[fit=(oc0)(oc8), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=6pt] {};
%       \node[fit=(cc0)(cc5), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=6pt] {};
%       \node[fit=(f1)(f5), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=9pt] {};
%     \end{scope}
%   \end{tikzpicture}}
%   \caption{\small Overview of PHANTOM. The risk taxonomy ($10$ categories, $55$ subcategories, $7\,826$ intents) defines the dataset; the multimodal attacks (BAP, IDEATOR, MML, FC ATTACK, CSDJ) turn each intent into a multimodal adversarial sample (harmful text prompt $+$ image), giving $47\,524$ (prompt, image) pairs. Each pair is given white-box to nine open-source VLMs and transferred to six closed-source, black-box models; the judge scores every response to obtain per-category ASR. Bottom-left: representative samples from different attack families.}
%   \label{fig:phantom-schema}
% \end{figure*}



% ===== self-contained setup (needs \usepackage{graphicx} + tikz in main preamble) =====
% \usetikzlibrary{positioning, arrows.meta, calc, fit, backgrounds}
% \providecommand{\faLockOpen}{\ensuremath{\circ}}
% \providecommand{\faLock}{\ensuremath{\bullet}}
% \providecommand{\faGavel}{\ensuremath{\dagger}}
% \definecolor{kA}{HTML}{2E7D8F}\definecolor{kB}{HTML}{3B6FB0}\definecolor{kC}{HTML}{C8475B}
% \definecolor{kD}{HTML}{E08A1E}\definecolor{kE}{HTML}{7A52B3}\definecolor{kF}{HTML}{3E9B57}
% \definecolor{kG}{HTML}{C2557A}\definecolor{kH}{HTML}{8A6D3B}\definecolor{kI}{HTML}{45689E}
% \definecolor{kJ}{HTML}{B5322E}
% \definecolor{catt}{HTML}{444B57}\definecolor{copen}{HTML}{3E9B57}\definecolor{cclosed}{HTML}{C8475B}\definecolor{cjud}{HTML}{6A5ACD}\definecolor{csamp}{HTML}{5B6472}
% \providecommand{\thumb}[5]{\node[draw=black!30, line width=0.5pt, rounded corners=2pt, inner sep=0pt, #1] (#2) at #3 {};
%   \begin{scope}\clip[rounded corners=2pt] (#2.south west) rectangle (#2.north east);
%     \node at (#2.center) {\includegraphics[#4]{#5}};\end{scope}}
% \providecommand{\teaserA}{images/examples/BAP.png}\providecommand{\teaserB}{images/examples/FC.png}
% \providecommand{\teaserC}{images/examples/MML.png}\providecommand{\teaserD}{images/examples/IDEATOR.png}
% \providecommand{\teaserE}{images/examples/CSDJ.jpg}
% % ==========================================================================
% \begin{figure*}[t]
%   \centering
%   \resizebox{\textwidth}{!}{%
%   \begin{tikzpicture}[
%      font=\small, >=Latex,
%      taxbox/.style={rounded corners=3pt, line width=0.8pt, minimum width=2.85cm, minimum height=1.0cm, text width=2.5cm, inner sep=3pt, align=left, font=\scriptsize, anchor=north},
%      attack/.style={rounded corners=6pt, line width=0.9pt, draw=catt!70!black, fill=catt!10, minimum width=2.3cm, minimum height=0.46cm, font=\scriptsize\bfseries, align=center},
%      ochip/.style={rounded corners=4pt, line width=0.8pt, draw=copen!65!black, fill=copen!12, minimum width=2.15cm, minimum height=0.42cm, inner sep=1.5pt, font=\scriptsize, align=center},
%      cchip/.style={rounded corners=4pt, line width=0.8pt, draw=cclosed!65!black, fill=cclosed!12, minimum width=2.15cm, minimum height=0.42cm, inner sep=1.5pt, font=\scriptsize, align=center},
%      big/.style={-{Latex[length=7pt]}, line width=1.6pt, black!40},
%      hdr/.style={font=\bfseries, text=black!55, align=center}
%     ]
%     % ---- taxonomy 2 rows x 5, equal small font ----
%     \foreach [count=\i from 0] \code/\nm/\cl in {%
%        A/Ethical \& Social/kA, B/Privacy \& Data/kB, C/Safety \& Physical Harm/kC,
%        D/Criminal \& Economic/kD, E/Cybersecurity Threats/kE}{
%        \node[taxbox, draw=\cl!70!black, fill=\cl!10] (k\code) at (1.8+\i*3.4, 0)
%           {{\bfseries\color{\cl!55!black}\code}~~\nm};}
%     \foreach [count=\i from 0] \code/\nm/\cl in {%
%        F/Info \& Political/kF, G/Content \& Cultural/kG, H/IP \& Ownership/kH,
%        I/Decision \& Cognitive/kI, J/Child Safety \emph{(new)}/kJ}{
%        \node[taxbox, draw=\cl!70!black, fill=\cl!10] (k\code) at (1.8+\i*3.4, -1.2)
%           {{\bfseries\color{\cl!55!black}\code}~~\nm};}
%     \node[hdr, anchor=south] at (8.6, 0.95) {RISK TAXONOMY};
%     \node[font=\scriptsize, text=black!55, anchor=north] at (8.6, 0.92) {10 categories $\cdot$ 55 subcategories $\cdot$ \textbf{7\,826} intents};
    
%     % ---- pipeline: TOP-ALIGNED columns ----
%     \def\ytop{-3.7}
%     \node[attack, anchor=north] (a1) at (1.5,\ytop) {BAP};
%     \node[attack, below=0.1cm of a1] (a2) {IDEATOR};
%     \node[attack, below=0.1cm of a2] (a3) {MML};
%     \node[attack, below=0.1cm of a3] (a4) {FC ATTACK};
%     \node[attack, below=0.1cm of a4] (a5) {CSDJ};
%     \node[fit=(a1)(a5), draw=none, inner sep=2pt] (agroup) {};
%     \node[hdr, anchor=south] at ($(a1.north)+(0,0.14)$) {ATTACK\\STRATEGIES};
    
%     \node[rounded corners=5pt, draw=csamp!70!black, fill=csamp!7, line width=1pt, minimum width=3cm, minimum height=2cm, inner sep=3pt, anchor=north] (samp) at (5.6,\ytop) {};
%     \node[anchor=north, font=\scriptsize\bfseries, text=csamp!55!black] at ([yshift=-2pt]samp.north) {Attack generation};
%     \foreach \dy/\w in {0.16/0.8, 0.02/0.95, -0.12/0.62}{
%        \draw[line width=1.3pt, black!28, line cap=round] ($(samp.center)+(-0.7,0)+(-\w/2,\dy)$) -- ($(samp.center)+(-0.7,0)+(\w/2,\dy)$);}
%     \node[font=\small, text=black!45] at ($(samp.center)+(0.05,0.02)$) {$\oplus$};
%     \thumb{minimum width=0.92cm, minimum height=0.72cm}{simg}{($(samp.center)+(0.75,0.02)$)}{width=1.0cm}{\teaserA}
%     \node[anchor=south, font=\tiny, text=black!55] at ([yshift=1pt]samp.south) {\textbf{47\,524} pairs};
    
%     \coordinate (obase) at (10.5,\ytop-0.21);
%     \foreach [count=\i from 0] \m in {DeepSeek-VL2, GLM-4.6V-Flash, Kimi-VL-A3B, Qwen3-VL-30B, Qwen3.5-27B, Qwen3.6-27B, Gemma-4-26B, LLaVA-v1.6-13B, Ministral-3-14B}{
%        \node[ochip] (oc\i) at ($(obase)+(0,-\i*0.47)$) {\m};}
%     \node[fit=(oc0)(oc8), draw=none, inner sep=2pt] (ogroup) {};
%     \node[hdr, anchor=south] at ($(ogroup.north)+(0,0.13)$) {{\color{copen!55!black}\faLockOpen}\,OPEN-SOURCE\\white-box};
    
%     \coordinate (cbase) at (15,\ytop-0.21);
%     \foreach [count=\i from 0] \m in {GPT-5.4, GPT-5.5, Gemini 3.1 Pro, Claude Opus 4.6, Claude Opus 4.7, Claude Opus 4.8}{
%        \node[cchip] (cc\i) at ($(cbase)+(0,-\i*0.47)$) {\m};}
%     \node[fit=(cc0)(cc5), draw=none, inner sep=2pt] (cgroup) {};
%     \node[hdr, anchor=south] at ($(cgroup.north)+(0,0.13)$) {{\color{cclosed!55!black}\faLock}\,CLOSED-SOURCE\\black-box};
    
%     % ---- judge ----
%     \node[rounded corners=6pt, line width=1pt, draw=cjud!70!black, fill=cjud!8, minimum width=6.5cm, minimum height=0.9cm, font=\footnotesize, align=center] (jd) at (12.7,-9.0)
%        {{\large\color{cjud!55!black}\faGavel}\ \ {\bfseries\color{cjud!55!black} Judge} $\Rightarrow$ \textbf{ASR} per category};

%     % ---- examples filmstrip (bottom-left) ----
%     \node[hdr, anchor=south, font=\bfseries\footnotesize] at (5.0,-7.35) {Attack samples};
%     \def\fy{-8.35}
%     \thumb{minimum width=1.35cm, minimum height=1.05cm}{f1}{(1.1,\fy)}{width=1.45cm}{\teaserA}
%     \thumb{minimum width=1.35cm, minimum height=1.05cm}{f2}{(2.75,\fy)}{width=1.45cm}{\teaserB}
%     \thumb{minimum width=1.35cm, minimum height=1.05cm}{f3}{(4.4,\fy)}{width=1.45cm}{\teaserC}
%     \thumb{minimum width=1.35cm, minimum height=1.05cm}{f4}{(6.05,\fy)}{height=1.15cm}{\teaserD}
%     \thumb{minimum width=1.35cm, minimum height=1.05cm}{f5}{(7.7,\fy)}{width=1.45cm}{\teaserE}
    
%     % Name these labels so they can be captured in the fit calculation
%     \node[font=\tiny, text=black!55, anchor=north] (lbl1) at (f1.south) {Perturbed};
%     \node[font=\tiny, text=black!55, anchor=north] (lbl2) at (f2.south) {Flowchart};
%     \node[font=\tiny, text=black!55, anchor=north] (lbl3) at (f3.south) {Flipped};
%     \node[font=\tiny, text=black!55, anchor=north] (lbl4) at (f4.south) {Generated};
%     \node[font=\tiny, text=black!55, anchor=north] (lbl5) at (f5.south) {Collage};

%     % ---- background boxes MUST render before arrows to act as anchor points ----
%     \begin{scope}[on background layer]
%       \node[fit=(kA)(kJ), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=8pt] (bg_tax) {};
%       \node[fit=(a1)(a5), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=7pt] (bg_att) {};
%       \node[fit=(oc0)(oc8), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=6pt] (bg_open) {};
%       \node[fit=(cc0)(cc5), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=6pt] (bg_closed) {};
%       % Fitting the labels pushes the bottom boundary neatly downward
%       \node[fit=(f1)(f5)(lbl1)(lbl5), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=9pt] (bg_samp) {};
%     \end{scope}

%     % ---- straight arrows ----
%     % Centered text using fill=white
%     \draw[big] (bg_tax.south -| samp.north) -- node[font=\scriptsize\itshape, text=black!55, fill=white, inner sep=2pt]{intent selection} (samp.north);
%     \draw[big] (bg_att.east|-samp) -- node[font=\scriptsize\itshape, text=black!55, fill=white, inner sep=2pt]{attack selection} (samp.west);
    
%     % Use background boxes as bounding anchors to prevent overlapping 
%     \draw[big] (samp.east) -- node[font=\scriptsize\itshape, text=black!55, above, inner sep=1pt]{input} (bg_open.west|-samp);
%     \draw[-{Latex[length=8pt]}, line width=2.2pt, cclosed!70!black] (bg_open.east|-samp) -- node[font=\scriptsize\bfseries, text=cclosed!60!black, above, inner sep=1pt]{TRANSFER} (bg_closed.west|-samp);
    
%     \draw[big] (bg_open.south) -- (bg_open.south|-jd.north);
%     \draw[big] (bg_closed.south) -- (bg_closed.south|-jd.north);
    
%   \end{tikzpicture}}
%   \caption{\small Overview of PHANTOM. The risk taxonomy ($10$ categories, $55$ subcategories, $7\,826$ intents) defines the dataset; the multimodal attacks (BAP, IDEATOR, MML, FC ATTACK, CSDJ) turn each intent into a multimodal adversarial sample (harmful text prompt $+$ image), giving $47\,524$ (prompt, image) pairs. Each pair is given white-box to nine open-source VLMs and transferred to six closed-source, black-box models; the judge scores every response to obtain per-category ASR. Bottom-left: representative samples from different attack families.}
%   \label{fig:phantom-schema}
% \end{figure*}

% ===== self-contained setup (needs \usepackage{graphicx} + tikz in main preamble) =====
% \usetikzlibrary{positioning, arrows.meta, calc, fit, backgrounds}
% \providecommand{\faLockOpen}{\ensuremath{\circ}}
% \providecommand{\faLock}{\ensuremath{\bullet}}
% \providecommand{\faGavel}{\ensuremath{\dagger}}
% \definecolor{kA}{HTML}{2E7D8F}\definecolor{kB}{HTML}{3B6FB0}\definecolor{kC}{HTML}{C8475B}
% \definecolor{kD}{HTML}{E08A1E}\definecolor{kE}{HTML}{7A52B3}\definecolor{kF}{HTML}{3E9B57}
% \definecolor{kG}{HTML}{C2557A}\definecolor{kH}{HTML}{8A6D3B}\definecolor{kI}{HTML}{45689E}
% \definecolor{kJ}{HTML}{B5322E}
% \definecolor{catt}{HTML}{444B57}\definecolor{copen}{HTML}{3E9B57}\definecolor{cclosed}{HTML}{C8475B}\definecolor{cjud}{HTML}{6A5ACD}\definecolor{csamp}{HTML}{5B6472}
% \providecommand{\thumb}[5]{\node[draw=black!30, line width=0.5pt, rounded corners=2pt, inner sep=0pt, #1] (#2) at #3 {};
%   \begin{scope}\clip[rounded corners=2pt] (#2.south west) rectangle (#2.north east);
%     \node at (#2.center) {\includegraphics[#4]{#5}};\end{scope}}
% \providecommand{\teaserA}{images/examples/BAP.png}\providecommand{\teaserB}{images/examples/FC.png}
% \providecommand{\teaserC}{images/examples/MML.png}\providecommand{\teaserD}{images/examples/IDEATOR.png}
% \providecommand{\teaserE}{images/examples/CSDJ.jpg}
% % ==========================================================================
% \begin{figure*}[t]
%   \centering
%   \resizebox{\textwidth}{!}{%
%   \begin{tikzpicture}[
%      font=\small, >=Latex,
%      taxbox/.style={rounded corners=3pt, line width=0.8pt, minimum width=2.85cm, minimum height=1.0cm, text width=2.5cm, inner sep=3pt, align=left, font=\scriptsize, anchor=north},
%      attack/.style={rounded corners=6pt, line width=0.9pt, draw=catt!70!black, fill=catt!10, minimum width=2.3cm, minimum height=0.46cm, font=\scriptsize\bfseries, align=center},
%      ochip/.style={rounded corners=4pt, line width=0.8pt, draw=copen!65!black, fill=copen!12, minimum width=2.15cm, minimum height=0.42cm, inner sep=1.5pt, font=\scriptsize, align=center},
%      cchip/.style={rounded corners=4pt, line width=0.8pt, draw=cclosed!65!black, fill=cclosed!12, minimum width=2.15cm, minimum height=0.42cm, inner sep=1.5pt, font=\scriptsize, align=center},
%      big/.style={-{Latex[length=7pt]}, line width=1.6pt, black!40},
%      hdr/.style={font=\bfseries, text=black!55, align=center}
%     ]
%     % ---- taxonomy 2 rows x 5, equal small font ----
%     \foreach [count=\i from 0] \code/\nm/\cl in {%
%        A/Ethical \& Social/kA, B/Privacy \& Data/kB, C/Safety \& Physical Harm/kC,
%        D/Criminal \& Economic/kD, E/Cybersecurity Threats/kE}{
%        \node[taxbox, draw=\cl!70!black, fill=\cl!10] (k\code) at (1.8+\i*3.4, 0)
%           {{\bfseries\color{\cl!55!black}\code}~~\nm};}
%     \foreach [count=\i from 0] \code/\nm/\cl in {%
%        F/Info \& Political/kF, G/Content \& Cultural/kG, H/IP \& Ownership/kH,
%        I/Decision \& Cognitive/kI, J/Child Safety \emph{(new)}/kJ}{
%        \node[taxbox, draw=\cl!70!black, fill=\cl!10] (k\code) at (1.8+\i*3.4, -1.2)
%           {{\bfseries\color{\cl!55!black}\code}~~\nm};}
%     \node[hdr, anchor=south] at (8.6, 0.95) {RISK TAXONOMY};
%     \node[font=\scriptsize, text=black!55, anchor=north] at (8.6, 0.92) {10 categories $\cdot$ 55 subcategories $\cdot$ \textbf{7\,826} intents};
    
%     % ---- pipeline: TOP-ALIGNED columns ----
%     \def\ytop{-3.7}
%     \node[attack, anchor=north] (a1) at (1.5,\ytop) {BAP};
%     \node[attack, below=0.1cm of a1] (a2) {IDEATOR};
%     \node[attack, below=0.1cm of a2] (a3) {MML};
%     \node[attack, below=0.1cm of a3] (a4) {FC ATTACK};
%     \node[attack, below=0.1cm of a4] (a5) {CSDJ};
%     \node[fit=(a1)(a5), draw=none, inner sep=2pt] (agroup) {};
%     \node[hdr, anchor=south] at ($(a1.north)+(0,0.14)$) {ATTACK\\STRATEGIES};
    
%     \node[rounded corners=5pt, draw=csamp!70!black, fill=csamp!7, line width=1pt, minimum width=3cm, minimum height=2cm, inner sep=3pt, anchor=north] (samp) at (5.6,\ytop) {};
%     \node[anchor=north, font=\scriptsize\bfseries, text=csamp!55!black] at ([yshift=-2pt]samp.north) {Attack generation};
%     \foreach \dy/\w in {0.16/0.8, 0.02/0.95, -0.12/0.62}{
%        \draw[line width=1.3pt, black!28, line cap=round] ($(samp.center)+(-0.7,0)+(-\w/2,\dy)$) -- ($(samp.center)+(-0.7,0)+(\w/2,\dy)$);}
%     \node[font=\small, text=black!45] at ($(samp.center)+(0.05,0.02)$) {$\oplus$};
%     \thumb{minimum width=0.92cm, minimum height=0.72cm}{simg}{($(samp.center)+(0.75,0.02)$)}{width=1.0cm}{\teaserA}
%     \node[anchor=south, font=\tiny, text=black!55] at ([yshift=1pt]samp.south) {\textbf{47\,524} pairs};
    
%     \coordinate (obase) at (10.5,\ytop-0.21);
%     \foreach [count=\i from 0] \m in {DeepSeek-VL2, GLM-4.6V-Flash, Kimi-VL-A3B, Qwen3-VL-30B, Qwen3.5-27B, Qwen3.6-27B, Gemma-4-26B, LLaVA-v1.6-13B, Ministral-3-14B}{
%        \node[ochip] (oc\i) at ($(obase)+(0,-\i*0.47)$) {\m};}
%     \node[fit=(oc0)(oc8), draw=none, inner sep=2pt] (ogroup) {};
%     \node[hdr, anchor=south] at ($(ogroup.north)+(0,0.13)$) {{\color{copen!55!black}\faLockOpen}\,OPEN-SOURCE\\white-box};
    
%     \coordinate (cbase) at (15,\ytop-0.21);
%     \foreach [count=\i from 0] \m in {GPT-5.4, GPT-5.5, Gemini 3.1 Pro, Claude Opus 4.6, Claude Opus 4.7, Claude Opus 4.8}{
%        \node[cchip] (cc\i) at ($(cbase)+(0,-\i*0.47)$) {\m};}
%     \node[fit=(cc0)(cc5), draw=none, inner sep=2pt] (cgroup) {};
%     \node[hdr, anchor=south] at ($(cgroup.north)+(0,0.13)$) {{\color{cclosed!55!black}\faLock}\,CLOSED-SOURCE\\black-box};
    
%     % ---- judge ----
%     \node[rounded corners=6pt, line width=1pt, draw=cjud!70!black, fill=cjud!8, minimum width=6.5cm, minimum height=0.9cm, font=\footnotesize, align=center] (jd) at (12.7,-9.0)
%        {{\large\color{cjud!55!black}\faGavel}\ \ {\bfseries\color{cjud!55!black} Judge} $\Rightarrow$ \textbf{ASR} per category};

%     % ---- examples filmstrip (bottom-left) ----
%     \node[hdr, anchor=south, font=\bfseries\footnotesize] at (5.0,-7.35) {Attack samples};
%     \def\fy{-8.35}
%     \thumb{minimum width=1.35cm, minimum height=1.05cm}{f1}{(1.1,\fy)}{width=1.45cm}{\teaserA}
%     \thumb{minimum width=1.35cm, minimum height=1.05cm}{f2}{(2.75,\fy)}{width=1.45cm}{\teaserB}
%     \thumb{minimum width=1.35cm, minimum height=1.05cm}{f3}{(4.4,\fy)}{width=1.45cm}{\teaserC}
%     \thumb{minimum width=1.35cm, minimum height=1.05cm}{f4}{(6.05,\fy)}{height=1.15cm}{\teaserD}
%     \thumb{minimum width=1.35cm, minimum height=1.05cm}{f5}{(7.7,\fy)}{width=1.45cm}{\teaserE}
    
%     \node[font=\tiny, text=black!55, anchor=north] (lbl1) at (f1.south) {Perturbed};
%     \node[font=\tiny, text=black!55, anchor=north] (lbl2) at (f2.south) {Flowchart};
%     \node[font=\tiny, text=black!55, anchor=north] (lbl3) at (f3.south) {Flipped};
%     \node[font=\tiny, text=black!55, anchor=north] (lbl4) at (f4.south) {Generated};
%     \node[font=\tiny, text=black!55, anchor=north] (lbl5) at (f5.south) {Collage};

%     % ---- background boxes ----
%     \begin{scope}[on background layer]
%       \node[fit=(kA)(kJ), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=8pt] (bg_tax) {};
%       \node[fit=(a1)(a5), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=7pt] (bg_att) {};
%       \node[fit=(oc0)(oc8), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=6pt] (bg_open) {};
%       \node[fit=(cc0)(cc5), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=6pt] (bg_closed) {};
      
%       % Restored directly to the working vertical boundary box calculation
%       \node[fit=(f1)(f5)(lbl1)(lbl5), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=9pt] (bg_samp) {};
%     \end{scope}

%     % ---- straight arrows ----
%     \draw[big] (bg_tax.south -| samp.north) -- node[font=\scriptsize\itshape, text=black!55, fill=white, inner sep=2pt]{intent selection} (samp.north);
    
%     % Kept split text elements safely positioned above and below the line path
%     \draw[big] (bg_att.east|-samp) -- 
%         node[font=\scriptsize\itshape, text=black!55, above, inner sep=2pt]{attack} 
%         node[font=\scriptsize\itshape, text=black!55, below, inner sep=2pt]{selection} 
%         (samp.west);
        
%     \draw[big] (samp.east) -- node[font=\scriptsize\itshape, text=black!55, above, inner sep=1pt]{testing against} (bg_open.west|-samp);
%     \draw[-{Latex[length=8pt]}, line width=2.2pt, cclosed!70!black] (bg_open.east|-samp) -- node[font=\scriptsize\bfseries, text=cclosed!60!black, above, inner sep=1pt]{TRANSFER} (bg_closed.west|-samp);
    
%     \draw[big] (bg_open.south) -- (bg_open.south|-jd.north);
%     \draw[big] (bg_closed.south) -- (bg_closed.south|-jd.north);
    
%   \end{tikzpicture}}
%   \caption{\small Overview of PHANTOM. The risk taxonomy ($10$ categories, $55$ subcategories, $7\,826$ intents) defines the dataset; the multimodal attacks (BAP, IDEATOR, MML, FC ATTACK, CSDJ) turn each intent into a multimodal adversarial sample (harmful text prompt $+$ image), giving $47\,524$ (prompt, image) pairs. Each pair is given white-box to nine open-source VLMs and transferred to six closed-source, black-box models; the judge scores every response to obtain per-category ASR. Bottom-left: representative samples from different attack families.}
%   \label{fig:phantom-schema}
% \end{figure*}

% ===== self-contained setup (needs \usepackage{graphicx} + tikz in main preamble) =====
\usetikzlibrary{positioning, arrows.meta, calc, fit, backgrounds}
\providecommand{\faLockOpen}{\ensuremath{\circ}}
\providecommand{\faLock}{\ensuremath{\bullet}}
\providecommand{\faGavel}{\ensuremath{\dagger}}
\definecolor{kA}{HTML}{2E7D8F}\definecolor{kB}{HTML}{3B6FB0}\definecolor{kC}{HTML}{C8475B}
\definecolor{kD}{HTML}{E08A1E}\definecolor{kE}{HTML}{7A52B3}\definecolor{kF}{HTML}{3E9B57}
\definecolor{kG}{HTML}{C2557A}\definecolor{kH}{HTML}{8A6D3B}\definecolor{kI}{HTML}{45689E}
\definecolor{kJ}{HTML}{B5322E}
\definecolor{catt}{HTML}{444B57}\definecolor{copen}{HTML}{3E9B57}\definecolor{cclosed}{HTML}{C8475B}\definecolor{cjud}{HTML}{6A5ACD}\definecolor{csamp}{HTML}{5B6472}
\providecommand{\thumb}[5]{\node[draw=black!30, line width=0.5pt, rounded corners=2pt, inner sep=0pt, #1] (#2) at #3 {};
  \begin{scope}\clip[rounded corners=2pt] (#2.south west) rectangle (#2.north east);
    \node at (#2.center) {\includegraphics[#4]{#5}};\end{scope}}
\providecommand{\teaserA}{images/examples/BAP.png}\providecommand{\teaserB}{images/examples/FC.png}
\providecommand{\teaserC}{images/examples/MML.png}\providecommand{\teaserD}{images/examples/IDEATOR.png}
\providecommand{\teaserE}{images/examples/CSDJ.jpg}
% ==========================================================================
\begin{figure*}[t]
  \centering
  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[
     font=\small, >=Latex,
     taxbox/.style={rounded corners=3pt, line width=0.8pt, minimum width=2.85cm, minimum height=1.0cm, text width=2.5cm, inner sep=3pt, align=left, font=\scriptsize, anchor=north},
     attack/.style={rounded corners=6pt, line width=0.9pt, draw=catt!70!black, fill=catt!10, minimum width=2.3cm, minimum height=0.46cm, font=\scriptsize\bfseries, align=center},
     ochip/.style={rounded corners=4pt, line width=0.8pt, draw=copen!65!black, fill=copen!12, minimum width=2.15cm, minimum height=0.42cm, inner sep=1.5pt, font=\scriptsize, align=center},
     cchip/.style={rounded corners=4pt, line width=0.8pt, draw=cclosed!65!black, fill=cclosed!12, minimum width=2.15cm, minimum height=0.42cm, inner sep=1.5pt, font=\scriptsize, align=center},
     big/.style={-{Latex[length=7pt]}, line width=1.6pt, black!40},
     hdr/.style={font=\bfseries, text=black!55, align=center}
    ]
    % ---- taxonomy 2 rows x 5, equal small font ----
    \foreach [count=\i from 0] \code/\nm/\cl in {%
       A/Ethical \& Social/kA, B/Privacy \& Data/kB, C/Safety \& Physical Harm/kC,
       D/Criminal \& Economic/kD, E/Cybersecurity Threats/kE}{
       \node[taxbox, draw=\cl!70!black, fill=\cl!10] (k\code) at (1.8+\i*3.4, 0)
          {{\bfseries\color{\cl!55!black}\code}~~\nm};}
    \foreach [count=\i from 0] \code/\nm/\cl in {%
       F/Info \& Political/kF, G/Content \& Cultural/kG, H/IP \& Ownership/kH,
       I/Decision \& Cognitive/kI, J/Child Safety \emph{(new)}/kJ}{
       \node[taxbox, draw=\cl!70!black, fill=\cl!10] (k\code) at (1.8+\i*3.4, -1.2)
          {{\bfseries\color{\cl!55!black}\code}~~\nm};}
    \node[hdr, anchor=south] at (8.6, 0.95) {RISK TAXONOMY};
    \node[font=\scriptsize, text=black!55, anchor=north] at (8.6, 0.92) {10 categories $\cdot$ 55 subcategories $\cdot$ \textbf{7\,826} intents};
    
    % ---- pipeline: TOP-ALIGNED columns ----
    \def\ytop{-3.7}
    \node[attack, anchor=north] (a1) at (1.5,\ytop) {BAP};
    \node[attack, below=0.1cm of a1] (a2) {IDEATOR};
    \node[attack, below=0.1cm of a2] (a3) {MML};
    \node[attack, below=0.1cm of a3] (a4) {FC ATTACK};
    \node[attack, below=0.1cm of a4] (a5) {CSDJ};
    \node[fit=(a1)(a5), draw=none, inner sep=2pt] (agroup) {};
    \node[hdr, anchor=south] at ($(a1.north)+(0,0.14)$) {ATTACK\\STRATEGIES};
    
    \node[rounded corners=5pt, draw=csamp!70!black, fill=csamp!7, line width=1pt, minimum width=3cm, minimum height=2cm, inner sep=3pt, anchor=north] (samp) at (5.6,\ytop) {};
    \node[anchor=north, font=\scriptsize\bfseries, text=csamp!55!black] at ([yshift=-2pt]samp.north) {Attack generation};
    \foreach \dy/\w in {0.16/0.8, 0.02/0.95, -0.12/0.62}{
       \draw[line width=1.3pt, black!28, line cap=round] ($(samp.center)+(-0.7,0)+(-\w/2,\dy)$) -- ($(samp.center)+(-0.7,0)+(\w/2,\dy)$);}
    \node[font=\small, text=black!45] at ($(samp.center)+(0.05,0.02)$) {$\oplus$};
    \thumb{minimum width=0.92cm, minimum height=0.72cm}{simg}{($(samp.center)+(0.75,0.02)$)}{width=1.0cm}{\teaserA}
    \node[anchor=south, font=\tiny, text=black!55] at ([yshift=1pt]samp.south) {\textbf{47\,524} pairs};
    
    \coordinate (obase) at (10.5,\ytop-0.21);
    \foreach [count=\i from 0] \m in {DeepSeek-VL2, GLM-4.6V-Flash, Kimi-VL-A3B, Qwen3-VL-30B, Qwen3.5-27B, Qwen3.6-27B, Gemma-4-26B, LLaVA-v1.6-13B, Ministral-3-14B}{
       \node[ochip] (oc\i) at ($(obase)+(0,-\i*0.47)$) {\m};}
    \node[fit=(oc0)(oc8), draw=none, inner sep=2pt] (ogroup) {};
    \node[hdr, anchor=south] at ($(ogroup.north)+(0,0.13)$) {{\color{copen!55!black}\faLockOpen}\,OPEN-SOURCE\\white-box};
    
    \coordinate (cbase) at (15,\ytop-0.21);
    \foreach [count=\i from 0] \m in {GPT-5.4, GPT-5.5, Gemini 3.1 Pro, Claude Opus 4.6, Claude Opus 4.7, Claude Opus 4.8}{
       \node[cchip] (cc\i) at ($(cbase)+(0,-\i*0.47)$) {\m};}
    \node[fit=(cc0)(cc5), draw=none, inner sep=2pt] (cgroup) {};
    \node[hdr, anchor=south] at ($(cgroup.north)+(0,0.13)$) {{\color{cclosed!55!black}\faLock}\,CLOSED-SOURCE\\black-box};
    
    % ---- judge ----
    \node[rounded corners=6pt, line width=1pt, draw=cjud!70!black, fill=cjud!8, minimum width=6.5cm, minimum height=0.9cm, font=\footnotesize, align=center] (jd) at (12.7,-9.0)
       {{\large\color{cjud!55!black}\faGavel}\ \ {\bfseries\color{cjud!55!black} Judge} $\Rightarrow$ \textbf{ASR} per category};

    % ---- examples filmstrip (bottom-left) ----
    \node[hdr, anchor=south, font=\bfseries\footnotesize] at (5.0,-7.35) {Attack samples};
    \def\fy{-8.35}
    \thumb{minimum width=1.35cm, minimum height=1.05cm}{f1}{(1.1,\fy)}{width=1.45cm}{\teaserA}
    \thumb{minimum width=1.35cm, minimum height=1.05cm}{f2}{(2.75,\fy)}{width=1.45cm}{\teaserB}
    \thumb{minimum width=1.35cm, minimum height=1.05cm}{f3}{(4.4,\fy)}{width=1.45cm}{\teaserC}
    \thumb{minimum width=1.35cm, minimum height=1.05cm}{f4}{(6.05,\fy)}{height=1.15cm}{\teaserD}
    \thumb{minimum width=1.35cm, minimum height=1.05cm}{f5}{(7.7,\fy)}{width=1.45cm}{\teaserE}
    
    \node[font=\tiny, text=black!55, anchor=north] (lbl1) at (f1.south) {Perturbed};
    \node[font=\tiny, text=black!55, anchor=north] (lbl2) at (f2.south) {Flowchart};
    \node[font=\tiny, text=black!55, anchor=north] (lbl3) at (f3.south) {Flipped};
    \node[font=\tiny, text=black!55, anchor=north] (lbl4) at (f4.south) {Generated};
    \node[font=\tiny, text=black!55, anchor=north] (lbl5) at (f5.south) {Collage};

    % ---- background boxes ----
% ---- background boxes ----
    \begin{scope}[on background layer]
      \node[fit=(kA)(kJ), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=8pt] (bg_tax) {};
      \node[fit=(a1)(a5), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=7pt] (bg_att) {};
      \node[fit=(oc0)(oc8), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=6pt] (bg_open) {};
      \node[fit=(cc0)(cc5), rounded corners=8pt, fill=black!3, draw=black!12, inner sep=6pt] (bg_closed) {};
    
      % Compact attack-samples panel
      \coordinate (samp_aligned_bottom) at ($(f1.south)+(0,-6pt)$);
    
      \node[
          fit=(f1)(f5)(lbl1)(lbl5)(samp_aligned_bottom),
          rounded corners=8pt,
          fill=black!3,
          draw=black!12,
          inner sep=5pt
      ] (bg_samp) {};
    \end{scope}

    % ---- straight arrows ----
    \draw[big] (bg_tax.south -| samp.north) -- node[font=\scriptsize\itshape, text=black!55, fill=white, inner sep=2pt]{intent selection} (samp.north);
    
    \draw[big] (bg_att.east|-samp) -- 
        node[font=\scriptsize\itshape, text=black!55, above, inner sep=2pt]{attack} 
        node[font=\scriptsize\itshape, text=black!55, below, inner sep=2pt]{selection} 
        (samp.west);
        
    \draw[big] (samp.east) -- node[font=\scriptsize\itshape, text=black!55, above, inner sep=1pt]{tested against} (bg_open.west|-samp);
    \draw[-{Latex[length=8pt]}, line width=2.2pt, cclosed!70!black] (bg_open.east|-samp) -- node[font=\scriptsize\bfseries, text=cclosed!60!black, above, inner sep=1pt]{TRANSFER} (bg_closed.west|-samp);
    
    \draw[big] (bg_open.south) -- (bg_open.south|-jd.north);
    \draw[big] (bg_closed.south) -- (bg_closed.south|-jd.north);
    
  \end{tikzpicture}}
  \caption{\small Overview of PHANTOM. The risk taxonomy ($10$ categories, $55$ subcategories, $7\,826$ intents) defines the dataset; the multimodal attacks (BAP, IDEATOR, MML, FC ATTACK, CSDJ) turn each intent into a multimodal adversarial sample (harmful text prompt $+$ image), giving $47\,524$ (prompt, image) pairs. Each pair is given white-box to nine open-source VLMs and transferred to six closed-source, black-box models; the judge scores every response to obtain per-category ASR. Bottom-left: representative samples from different attack families.}
  \label{fig:phantom-schema}
\end{figure*}
